On Iterative Evaluation and Enhancement of Code Quality Using GPT-4o

This paper introduces CodeQUEST, a novel framework leveraging Large Language Models (LLMs) to iteratively evaluate and enhance code quality across multiple dimensions, including readability, maintainability, efficiency, and security. The framework is divided into two main components: an Evaluator that assesses code quality across ten dimensions, providing both quantitative scores and qualitative summaries, and an Optimizer that iteratively improves the code based on the Evaluator's feedback. Our study demonstrates that CodeQUEST can effectively and robustly evaluate code quality, with its assessments aligning closely with established code quality metrics. Through a series of experiments using a curated dataset of Python and JavaScript examples, CodeQUEST demonstrated significant improvements in code quality, achieving a mean relative percentage improvement of 52.6%. The framework's evaluations were validated against a set of proxy metrics comprising of Pylint Score, Radon Maintainability Index, and Bandit output logs, showing a meaningful correlation. This highlights the potential of LLMs in automating code quality evaluation and improvement processes, presenting a significant advancement toward enhancing software development practices. The code implementation of the framework is available at: https://github.com/jpmorganchase/CodeQuest.

==> flowchart.tex <==
\usetikzlibrary{fit}

\definecolor{blue}{rgb}{0.9,0.96,1}
\definecolor{beige}{rgb}{1,0.96,0.90}
\definecolor{green}{rgb}{0.96,1,0.96}

\tikzstyle{label} = [align=center]
\tikzstyle{node_init} = [align=center, fill=blue, rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{node_improv} = [align=center, fill=beige, rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{node_final} = [align=center, fill=green, rectangle, minimum width=2cm, minimum height=1cm, text centered, draw=black]
\tikzstyle{init} = [rectangle, rounded corners, minimum width=3cm, minimum height=3.8cm, text centered, draw=black]
\tikzstyle{improvement} = [rectangle, rounded corners, minimum width=7cm, minimum height=3.8cm, text centered, draw=black]
\tikzstyle{arrow} = [->,>=stealth]

\begin{tikzpicture}[node distance=2cm]

\node (node0) [node_init] {Input\\code};
\node (node1) [node_init, xshift=2.4cm] {Evaluator\\assessment};
\node (node2) [node_improv, xshift=5cm] {Code quality\\improvement};
\node (node3) [node_improv, xshift=7.5cm] {Code\\validation};
\node (node4) [node_improv, xshift=10cm] {Evaluator\\assessment};
\node (node5) [node_final, xshift=12.5cm, yshift=0.7cm] {Final code};
\node (node6) [node_final, xshift=12.63cm, yshift=-0.7cm] {Final Evaluator\\ report};

% \node (init) [init, fit={(node0) (node1)}] {};
% \node (label_init) [label, yshift=1.63cm, xshift=1.35cm] {Initial Evaluation};
\node (improvement) [improvement, fit={(node2) (node3) (node4)}] {};
\node (label_improvement) [label, yshift=1.63cm, xshift=7.35cm] { Optimizer};

\draw [arrow] (node0) -- (node1);
\draw [arrow] (node1) -- (node2);
\draw [arrow] (node2) -- (node3);
\draw [arrow] (node3) -- (node4);
\draw [arrow] (improvement) -- (node5);
\draw [arrow] (improvement) -- (node6);

% Add curved arrows with labels
\draw [arrow, bend left=45] (node4) to (node2);
%\draw [arrow, bend left=45] (node2) to node[midway, above] {} (node4);
\end{tikzpicture}
